Quantum Circuits for GCD Computation with $O(n \log n)$ Depth and O(n) Ancillae

GCD computations and variants of the Euclidean algorithm enjoy broad uses in both classical and quantum algorithms. In this paper, we propose quantum circuits for GCD computation with $O(n \log n)$ depth with O(n) ancillae. Prior circuit construction needs $O(n^2)$ running time with O(n) ancillae. The proposed construction is based on the binary GCD algorithm and it benefits from log-depth circuits for 1-bit shift, comparison/subtraction, and managing ancillae. The worst-case gate count remains $O(n^2)$, as in traditional circuits.

==> Figures/B_GCD.tex <==
$
\Qcircuit @C=0.8em @R=1em @!R{
\lstick{B}   			&\qw\backslash	&\qw			&\qw			&\ustick{i  }\qw&\multigate{3}{B\%2=0}	&\qw				&\gate{/2}	&\qw			&\qw			&\qw		&\qw			&\ustick{i  }\qw	&\multigate{2}{A<B}	&\qw		&\qswap\qwx[1] 	&\ustick{i  }\qw	&\multigate{1}{\frac{A-B}{2}}	&\qw		&\qw		&\qw	&	\\
\lstick{A}   			&\qw\backslash	&\ustick{i  }\qw	&\multigate{4}{A\neq0}	&\qw		&\ghost{B\%2=0}		&\qw				&\qw		&\ustick{i  }\qw	&\multigate{3}{A\%2=0}	&\qw		&\gate{/2}		&\ustick{i  }\qw	&\ghost{A<B}		&\qw		&\qswap   	&\ustick{i  }\qw	&\ghost{\frac{A-B}{2}}		&\ustick{o  }\qw&\qw		&\qw	&	\\
\lstick{\ket{0}^{\otimes n}}   	&\qw\backslash	&\qw			&\ghost{A\neq0}		&\qw		&\ghost{B\%2=0}		&\qw				&\qw		&\qw			&\ghost{A\%2=0}		&\qw		&\qw			&\ustick{a  }\qw	&\ghost{A<B}		&\ustick{o  }\qw&\ctrl{-2}	&\qw			&\qw				&\qw		&\qw		&\qw	&	\\
\lstick{\ket{0}}   		&\qw		&\qw			&\ghost{A\neq0}		&\ustick{a  }\qw&\ghost{B\%2=0}		&\ustick{o  }\qw		&\ctrl{-3}	&\qw			&\ghost{A\%2=0}		&\qw		&\qw			&\qw			&\qw			&\qw		&\qw 		&\qw			&\ctrlo{-2}			&\qw		&\ctrl{1}	&\qw	&	\\
\lstick{\ket{0}}   		&\qw		&\qw			&\ghost{A\neq0}		&\qw		&\qw			&\qw				&\qw		&\ustick{a  }\qw	&\ghost{A\%2=0}		&\ustick{o  }\qw&\ctrl{-3}		&\qw			&\qw			&\qw		&\qw 		&\qw			&\ctrlo{-1}			&\qw		&\ctrl{1}	&\qw	&	\\
\lstick{\ket{0}^{\otimes n}}   	&\qw\backslash	&\ustick{a }\qw		&\ghost{A\neq0}		&\ustick{o  }\qw&\ctrl{-2}		&\qw				&\ctrl{-2}	&\qw			&\ctrl{-1}		&\qw		&\ctrl{-1}		&\qw			&\ctrl{-3}		&\qw		&\ctrl{-3}	&\qw			&\ctrl{-1}			&\qw		&\ctrl{1}	&\qw	&	\\
\lstick{R} 			&\qw\backslash	&\qw			&\qw			&\qw		&\qw			&\qw				&\qw		&\qw			&\qw			&\qw		&\qw			&\qw			&\qw			&\qw		&\qw 		&\qw			&\qw				&\qw		&\gate{\times 2}&\qw	&	\\
}																															
$



==> Figures/B_GCD2.tex <==
$
\Qcircuit @C=0.8em @R=1em @!R{
\lstick{B}   			&\qw\backslash	&\qw			&\qw			&\ustick{i  }\qw&\multigate{3}{B\%2=0}	&\qw				&\gate{/2}	&\qw			&\qw			&\qw		&\qw			&\ustick{i  }\qw	&\multigate{2}{A<B}	&\qw		&\qswap\qwx[1] 	&\ustick{i  }\qw	&\multigate{1}{A-B}		&\qw		&\qw		&\qw		&\qw	&	\\
\lstick{A}   			&\qw\backslash	&\ustick{i  }\qw	&\multigate{4}{A\neq0}	&\qw		&\ghost{B\%2=0}		&\qw				&\qw		&\ustick{i  }\qw	&\multigate{3}{A\%2=0}	&\qw		&\gate{/2}		&\ustick{i  }\qw	&\ghost{A<B}		&\qw		&\qswap   	&\ustick{i  }\qw	&\ghost{A-B}			&\ustick{o  }\qw&\gate{/2}	&\qw		&\qw	&	\\
\lstick{\ket{0}^{\otimes n}}   	&\qw\backslash	&\qw			&\ghost{A\neq0}		&\qw		&\ghost{B\%2=0}		&\qw				&\qw		&\qw			&\ghost{A\%2=0}		&\qw		&\qw			&\ustick{a  }\qw	&\ghost{A<B}		&\ustick{o  }\qw&\ctrl{-2}	&\qw			&\qw				&\qw		&\qw		&\qw		&\qw	&	\\
\lstick{\ket{0}}   		&\qw		&\qw			&\ghost{A\neq0}		&\ustick{a  }\qw&\ghost{B\%2=0}		&\ustick{o  }\qw		&\ctrl{-3}	&\qw			&\ghost{A\%2=0}		&\qw		&\qw			&\qw			&\qw			&\qw		&\qw 		&\qw			&\ctrlo{-2}			&\qw		&\ctrlo{-2}	&\ctrl{1}	&\qw	&	\\
\lstick{\ket{0}}   		&\qw		&\qw			&\ghost{A\neq0}		&\qw		&\qw			&\qw				&\qw		&\ustick{a  }\qw	&\ghost{A\%2=0}		&\ustick{o  }\qw&\ctrl{-3}		&\qw			&\qw			&\qw		&\qw 		&\qw			&\ctrlo{-1}			&\qw		&\ctrlo{-1}	&\ctrl{1}	&\qw	&	\\
\lstick{\ket{0}^{\otimes n}}   	&\qw\backslash	&\ustick{a }\qw		&\ghost{A\neq0}		&\ustick{o  }\qw&\qw			&\qw				&\ctrl{-2}	&\qw			&\qw			&\qw		&\qw			&\qw			&\qw			&\qw		&\qw		&\qw			&\qw				&\qw		&\qw		&\ctrl{1}	&\qw	&	\\
\lstick{R} 			&\qw\backslash	&\qw			&\qw			&\qw		&\qw			&\qw				&\qw		&\qw			&\qw			&\qw		&\qw			&\qw			&\qw			&\qw		&\qw 		&\qw			&\qw				&\qw		&\qw		&\gate{\times 2}&\qw	&	\\
}																															
$



==> Figures/Shift_1.tex <==
$
\Qcircuit @C=1em @R=1.2em @!R{
\lstick{x_0}   	&\qw		&\qw		&\qw		&\qw		&\qw		&\qw			&\qswap\qwx[1] 		&\qw	&\rstick{x_7}		&&&		&&&	\lstick{x_0}   	&\qswap\qwx[1] 	&\qw		&\qw		&\qw	&\qswap\qwx[1] 	&\qw		&\qw	&		\rstick{x_7}   \\		
\lstick{x_1}   	&\qw		&\qw		&\qw		&\qw		&\qw		&\qswap\qwx[1] 		&\qswap   		&\qw	&\rstick{x_0}		&&&		&&&	\lstick{x_1}   	&\qswap   	&\qw	 	&\qw	 	&\qw	&\qw\qwx[1] 	&\qw	 	&\qw	&		\rstick{x_0}   \\		
\lstick{x_2}   	&\qw		&\qw		&\qw		&\qw		&\qswap\qwx[1] 	&\qswap   		&\qw			&\qw	&\rstick{x_1}		&&&		&&&	\lstick{x_2}   	&\qswap\qwx[1] 	&\qw		&\qw		&\qw	&\qswap  	&\qw		&\qw	&		\rstick{x_1}   \\		
\lstick{x_3}   	&\qw		&\qw		&\qw		&\qswap\qwx[1] 	&\qswap   	&\qw			&\qw			&\qw	&\rstick{x_2}		&&&		&&&	\lstick{x_3}   	&\qw\qwx[1]	&\qswap\qwx[1] 	&\qw		&\qw	&\qswap\qwx[1] 	&\qw		&\qw	&		\rstick{x_2}   \\		
\lstick{x_4}   	&\qw		&\qw		&\qswap\qwx[1] 	&\qswap   	&\qw		&\qw			&\qw			&\qw	&\rstick{x_3}		&&&\equiv	&&&	\lstick{x_4}   	&\qw\qwx[1]	&\qw\qwx[1]	&\qswap\qwx[1] 	&\qw	&\qw\qwx[1]	&\qswap\qwx[1]	&\qw	&		\rstick{x_3}   \\		
\lstick{x_5}   	&\qw		&\qswap\qwx[1] 	&\qswap   	&\qw		&\qw		&\qw			&\qw			&\qw	&\rstick{x_4}		&&&		&&&	\lstick{x_5}   	&\qw\qwx[1]	&\qw\qwx[1]	&\qswap  	&\qw	&\qw\qwx[1]	&\qw\qwx[1]	&\qw	&		\rstick{x_4}   \\		
\lstick{x_6}   	&\qswap\qwx[1] 	&\qswap   	&\qw		&\qw		&\qw		&\qw			&\qw			&\qw	&\rstick{x_5}		&&&		&&&	\lstick{x_6}   	&\qw\qwx[1]	&\qswap  	&\qw		&\qw	&\qw\qwx[1]	&\qswap 	&\qw	&		\rstick{x_5}   \\
\lstick{x_7}   	&\qswap   	&\qw		&\qw		&\qw		&\qw		&\qw			&\qw			&\qw	&\rstick{x_6}		&&&		&&&	\lstick{x_7}   	&\qswap  	&\qw		&\qw		&\qw	&\qswap  	&\qw	  	&\qw	&		\rstick{x_6}  \gategroup{1}{17}{8}{19}{1em}{.} \gategroup{1}{20}{8}{23}{1em}{.} \\
		&		&		&		&		&		&			&			&	&			&&&		&&&			&		&		&		&	&		&		&	&	\\
		&		&		&		&(a)		&		&			&			&	&			&&&		&&&			&		&		&(b)		&	&		&		&	&	\\
}																																									
$

==> Figures/permut.tex <==
$
\Qcircuit @C=1em @R=1.2em @!R{
\lstick{x_0}   	&\ctrl{1}	&\targ		&\qw		&\qw		&\qw		&\targ		&\qw		&\qw		&\qw		&\ctrl{7}	&\qw	&		\rstick{x_3}	 	&&&&&\lstick{x_0}   		&\qswap\qwx[1]	&\qw 		&\qswap\qwx[1]	&\qw	&		\rstick{x_3}   \\		
\lstick{0}   	&\targ		&\ctrl{-1}	&\ctrl{3}	&\qw		&\qw		&\qw		&\targ		&\qw		&\qw		&\qw		&\qw	&		\rstick{0}  	 	&&&&&   			&\qwx[1]   	&		&\qwx[1]   	&	&		   	\\		
\lstick{x_1}   	&\ctrl{1}	&\targ		&\qw		&\qw		&\targ		&\qw		&\qw		&\qw		&\ctrl{3}	&\qw		&\qw	&		\rstick{x_2}	 	&&&&&\lstick{x_1}   		&\qswap		&\qswap\qwx[1]	&\qw\qwx[1]	&\qw	&		\rstick{x_2}   \\		
\lstick{0}   	&\targ		&\ctrl{-1}	&\qw		&\ctrl{3}	&\qw		&\qw		&\qw		&\targ		&\qw		&\qw		&\qw	&		\rstick{0}  	 	&&&&&		   		&		&\qwx[1]   	&\qwx[1]	&	&		   	\\		
\lstick{x_2}   	&\ctrl{1}	&\targ		&\targ		&\qw		&\qw		&\qw		&\ctrl{-3}	&\qw		&\qw		&\qw		&\qw	&		\rstick{x_0}	 	&&&&&\lstick{x_2}   		&\qw		&\qswap		&\qw\qwx[1]	&\qw	&		\rstick{x_0}   \\		
\lstick{0}   	&\targ		&\ctrl{-1}	&\qw		&\qw		&\ctrl{-3}	&\qw		&\qw		&\qw		&\targ		&\qw		&\qw	&		\rstick{0}  	 	&&&&&		   		&		&		&\qwx[1]	&	&		  	\\		
\lstick{x_3}   	&\ctrl{1}	&\targ		&\qw		&\targ		&\qw		&\qw		&\qw		&\ctrl{-3}	&\qw		&\qw		&\qw	&		\rstick{x_1}	 	&&&&&\lstick{x_3}   		&\qw		&\qw		&\qswap		&\qw	&		\rstick{x_1}   \gategroup{1}{4}{8}{7}{1em}{.} \gategroup{1}{8}{8}{11}{1em}{.} \gategroup{1}{20}{8}{21}{1em}{.} \\
\lstick{0}   	&\targ		&\ctrl{-1}	&\qw		&\qw		&\qw		&\ctrl{-7}	&\qw		&\qw		&\qw		&\targ		&\qw	&		\rstick{0}  		&&&&&		   		&		&		&		&	&		  	\\
		&		&		&		&		&		&(a)		&		&		&		&		&	&					&&&&&				&		&(b)		&		&	&				\\
		&		&		&		&		&		&		&		&		&		&		&	&					&&&&&				&		&		&		&	&				\\
}																													
$

==> Figures/sharedBit.tex <==
$
\Qcircuit @C=1em @R=1.2em @!R{
\lstick{c}   	&	&\ctrl{4}	&\ctrl{5}	&\ctrl{6}	&\ctrl{7}	&\qw	&&&	\lstick{c}   	&\ctrl{2}	&\ctrl{1}	&\ctrl{4}	&\qw		&\qw		&\qw		&\ctrl{1}	&\ctrl{2}	&\qw	& \\
   		&	&		&		&		&		&	&&&	\lstick{0}    	&\qw		&\targ		&\qw		&\ctrl{4}	&\qw		&\qw		&\targ		&\qw		&\qw	&\rstick{0} \\
   		&	&		&		&		&		&	&&&	\lstick{0}    	&\targ		&\ctrl{1}	&\qw		&\qw		&\ctrl{4}	&\qw		&\ctrl{1}	&\targ		&\qw	&\rstick{0} \\
   		&	&		&		&		&		&	&&&	\lstick{0}    	&\qw		&\targ		&\qw		&\qw		&\qw		&\ctrl{4}	&\targ		&\qw		&\qw	&\rstick{0}  \\
\lstick{t_1}   	&	&\gate{U_1}	&\qw		&\qw		&\qw		&\qw	&&&	\lstick{t_1}   	&\qw		&\qw		&\gate{U_1}	&\qw		&\qw		&\qw		&\qw		&\qw		&\qw	& \\
\lstick{t_2}   	&	&\qw		&\gate{U_2}	&\qw		&\qw		&\qw	&&&	\lstick{t_2}   	&\qw		&\qw		&\qw		&\gate{U_2}	&\qw		&\qw		&\qw		&\qw		&\qw	& \\
\lstick{t_3}   	&	&\qw		&\qw		&\gate{U_3}	&\qw		&\qw	&&&	\lstick{t_3}   	&\qw		&\qw		&\qw		&\qw		&\gate{U_3}	&\qw		&\qw		&\qw		&\qw	& \\
\lstick{t_4}   	&	&\qw		&\qw		&\qw		&\gate{U_4}	&\qw	&&&	\lstick{t_4}   	&\qw		&\qw		&\qw		&\qw		&\qw		&\gate{U_4}	&\qw		&\qw		&\qw	& \\
}																																							
$																					 				
																									

==> Figures/swap.tex <==
$
\Qcircuit @C=0.8em @R=1em @!R{
\lstick{x_0}   	&\qswap\qwx[1] 	&\qw	&&		&& 	&\ctrl{1}	&\targ 		&\ctrl{1}	&\qw		&&&	&\qswap\qwx[1] 	&\qw		 &&		&& 	&\ctrl{1}	&\targ 		&\ctrl{1}	&\qw	&&		&& 	&\ctrl{1}	&\targ 		&\ctrl{1}	&\qw	&\rstick{y_0} 	\\
\lstick{x_1}   	&\qswap   	&\qw	&&\equiv	&& 	&\targ   	&\ctrl{-1}	&\targ   	&\qw		&&&	&\qswap   	&\qw		 &&\equiv	&& 	&\targ   	&\ctrl{-1}	&\targ   	&\qw	&&\equiv	&& 	&\targ   	&\ctrl{-1}	&\targ   	&\qw	&\rstick{y_1} 	\\
\lstick{x_2}   	&\qw   		&\qw	&&		&& 	&\qw	  	&\qw		&\qw	   	&\qw		&&&	&\ctrl{-1}   	&\qw		 &&		&& 	&\ctrl{-1}	&\ctrl{-1}	&\ctrl{-1}  	&\qw	&&		&& 	&\qw		&\ctrl{-1}	&\qw	  	&\qw	&\rstick{y_2} 	\\
		&(a)		&	&&		&&	&		&(b)		&		&		&&&	&(c)		&		 &&		&&	&		&(d)		&		&	&&		&&	&		&(e)		&		&			\\	
}																																							 
$


